Minerva: A Programmable Memory Test Benchmark for Language Models

How effectively can LLM-based AI assistants utilize their memory (context) to perform various tasks? Traditional data benchmarks, which are often manually crafted, suffer from several limitations: they are static, susceptible to overfitting, difficult to interpret, and lack actionable insights--failing to pinpoint the specific capabilities a model lacks when it does not pass a test. In this paper, we present a framework for automatically generating a comprehensive set of tests to evaluate models' abilities to use their memory effectively. Our framework extends the range of capability tests beyond the commonly explored (passkey, key-value, needle in the haystack) search, a dominant focus in the literature. Specifically, we evaluate models on atomic tasks such as searching, recalling, editing, matching, comparing information in context memory, performing basic operations when inputs are structured into distinct blocks, and maintaining state while operating on memory, simulating real-world data. Additionally, we design composite tests to investigate the models' ability to perform more complex, integrated tasks. Our benchmark enables an interpretable, detailed assessment of memory capabilities of LLMs.

==> figures/ablation_quantity_state.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xlabel={Step},
        legend style={at={(0.5,1.2)}, anchor=north, cells={align=left}, legend columns=3},
        ymin=0, ymax=1.1,
        xtick={50, 200, 400, 800, 1200, 1600},
        ytick={0,0.2,0.4,0.6,0.8,1.0},
        grid=none,
        tick label style={font=\large}
    ]

    % GPT-4-Turbo
    \addplot[mark=triangle, very thick, color={rgb,255:red,42;green,183;blue,202}] coordinates {
        (25,1.0) (50,1.0) (100,0.9) (200,0.8) (400,0.0) (800,0.0) (1600,0.0)
    };
    \addlegendentry{gpt-4-turbo}

    % GPT-4o
    \addplot[mark=*, very thick, color={rgb,255:red,0;green,91;blue,150}] coordinates {
        (25,1.0) (50,1.0) (100,1.0) (200,1.0) (400,0.0) (800,0.0) (1600,0.0)
    };
    \addlegendentry{gpt-4o}



    % Phi-3-Small
    \addplot[mark=x, very thick, color={rgb,255:red,250;green,98;blue,95}] coordinates {
        (25,1.0) (50,0.6) (100,0.0) (200,0.0) (400,0.0) (800,0.0) (1600,0.0)
    };
    \addlegendentry{phi-3-small}

    % Cohere
    \addplot[mark=star, very thick, color={rgb,255:red,254;green,138;blue,113}] coordinates {
        (25,0.0) (50,0.0) (100,0.0) (200,0.0) (400,0.0) (800,0.0) (1600,0.0)
    };
    \addlegendentry{cohere}

    % Mistral-7B
    \addplot[mark=o, very thick, color={rgb,255:red,255;green,196;blue,218}] coordinates {
        (25,0.0) (50,0.0) (100,0.0) (200,0.0) (400,0.0) (800,0.0) (1600,0.0)
    };
    \addlegendentry{mistral-7b}
    
    \end{axis}
\end{tikzpicture}

==> figures/ablation_seq_search.tex <==
% \begin{figure}[h!]
%     \centering
%     \includegraphics[width=0.85\columnwidth]{images/ablation_seq_search.png}
%     \caption{Analysis on \textit{String Search (with subsequence)} across increasing subsequence lengths. This figure examines the behavior of models on \textbf{pos}itive samples (where the subsequence is present) and \textbf{neg}ative samples (where the subsequence is absent). }
%     \label{fig:seq_search}
% \end{figure}

\begin{figure}
    \centering
\resizebox{0.9\columnwidth}{!}{
    \begin{tikzpicture}
        \begin{axis}[
            ybar,
            bar width=6pt,
            symbolic x coords={8, 16, 32, 64},
            xtick=data,
            ymin=0, ymax=1.02,
            legend columns=3,
            legend style={at={(0.5,1.3)}, anchor=north, draw=black},
            enlarge x limits=0.15,
            width=11cm, height=6cm
        ]
        
        % gpt-4o
        \addplot[fill={rgb,255:red,0;green,91;blue,150}, draw=none] coordinates {(8,1.000) (16,1.000) (32,1.000) (64,1.000)};
        \addlegendentry{gpt-4o (pos)}
        \addplot[fill={rgb,255:red,0;green,91;blue,150}, postaction={
        pattern=north east lines
    }, draw=none] coordinates {(8,0.900) (16,0.800) (32,0.700) (64,0.200)};
        \addlegendentry{gpt-4o (neg)}
        
        % mistral-7b-instruct-v02
        \addplot[fill={rgb,255:red,255;green,196;blue,218}, draw=none] coordinates {(8,1.000) (16,1.000) (32,1.000) (64,1.000)};
        \addlegendentry{mistral-7b (pos)}
        \addplot[fill={rgb,255:red,255;green,196;blue,218}, postaction={
        pattern=north east lines
    }, draw=none] coordinates {(8,0.300) (16,0.600) (32,0.600) (64,0.900)};
        \addlegendentry{mistral-7b (neg)}
        
        % phi-3-medium-128k-instruct
        \addplot[fill={rgb,255:red,255;green,218;blue,112}, draw=none] coordinates {(8,0.000) (16,0.100) (32,0.100) (64,0.500)};
        \addlegendentry{phi-3-medium (pos)}
        \addplot[fill={rgb,255:red,255;green,218;blue,112}, postaction={
        pattern=north east lines
    }, draw=none] coordinates {(8,1.000) (16,1.000) (32,1.000) (64,0.700)};
        \addlegendentry{phi-3-medium (neg)}
        
        \end{axis}
    \end{tikzpicture}}
    \caption{Analysis on \textit{String Search (with subsequence)} across increasing subsequence lengths. This figure examines the behavior of models on \textbf{pos}itive samples (where the subsequence is present) and \textbf{neg}ative samples (where the subsequence is absent).}
    \label{fig:seq_search}
\end{figure}

==> figures/ablation_set_state.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xlabel={Step},
        legend style={at={(0.5,1.2)}, anchor=north, cells={align=left}, legend columns=3},
        ymin=0, ymax=1.1,
        xtick={50, 200, 400, 800, 1200, 1600},
        ytick={0,0.2,0.4,0.6,0.8,1.0},
        grid=none,
        tick label style={font=\large}
    ]

    % GPT-4-Turbo
    \addplot[mark=triangle, very thick, color={rgb,255:red,42;green,183;blue,202}] coordinates {
        (25,0.909) (50,0.899) (100,0.892) (200,0.861) (400,0.875) (800,0.878) (1600,0.770)
    };
    \addlegendentry{gpt-4-turbo}

    % GPT-4o
    \addplot[mark=*, very thick, color={rgb,255:red,0;green,91;blue,150}] coordinates {
        (25,0.897) (50,0.764) (100,0.637) (200,0.787) (400,0.590) (800,0.646) (1600,0.621)
    };
    \addlegendentry{gpt-4o}

    % Cohere
    \addplot[mark=x, very thick, color={rgb,255:red,254;green,138;blue,113}] coordinates {
        (25,0.900) (50,0.657) (100,0.498) (200,0.341) (400,0.452) (800,0.200) (1600,0.088)
    };
    \addlegendentry{cohere}

    % Mistral-7B
    \addplot[mark=star, very thick, color={rgb,255:red,255;green,196;blue,218}] coordinates {
        (25,0.174) (50,0.084) (100,0.066) (200,0.048) (400,0.006) (800,0.003) (1600,0.003)
    };
    \addlegendentry{mistral-7b}

    % Phi-3-Small
    \addplot[mark=o, very thick, color={rgb,255:red,250;green,98;blue,95}] coordinates {
        (25,0.435) (50,0.165) (100,0.062) (200,0.109) (400,0.149) (800,0.000) (1600,0.000)
    };
    \addlegendentry{phi-3-small}
    
    \end{axis}
\end{tikzpicture}

==> figures/compare_black.tex <==
\begin{tikzpicture}
        \begin{axis}[
            ybar,
            bar width=7pt,
            symbolic x coords={Compare positions, Find duplicates, Count, Check association},
            xtick=data,
            ymin=0, ymax=1.05,
            legend columns=4,
            legend style={at={(0.5,1.15)}, anchor=north, draw=black},
            enlarge x limits=0.18,
            xticklabel style={rotate=15, anchor=center, yshift=-10pt}
        ]
        
        \addplot[fill={rgb,255:red,42;green,183;blue,202}, draw=none] coordinates {(Compare positions,0.88) (Find duplicates,1.00) (Count,0.40) (Check association,0.60)};
        \addlegendentry{gpt-4-turbo}
        
        \addplot[fill={rgb,255:red,0;green,91;blue,150}, draw=none] coordinates {(Compare positions,0.75) (Find duplicates,1.00) (Count,0.44) (Check association,0.72)};
        \addlegendentry{gpt-4o}
        
        \addplot[fill={rgb,255:red,173;green,216;blue,230}, draw=none] coordinates {(Compare positions,0.68) (Find duplicates,0.96) (Count,0.32) (Check association,0.60)};
        \addlegendentry{gpt-4o-mini}
        
        \addplot[fill={rgb,255:red,254;green,138;blue,113}, draw=none] coordinates {(Compare positions,0.69) (Find duplicates,0.80) (Count,0.20) (Check association,0.64)};
        \addlegendentry{cohere}
        
        \end{axis}
\end{tikzpicture}

==> figures/compare_white.tex <==
\begin{tikzpicture}
        \begin{axis}[
            ybar,
            bar width=6pt,
            symbolic x coords={Compare positions, Find duplicates, Count, Check association},
            xtick=data,
            ymin=0, ymax=1.02,
            legend columns=3,
            legend style={at={(0.5,1.20)}, anchor=north, draw=black},
            enlarge x limits=0.16,
            xticklabel style={rotate=15, anchor=center, yshift=-10pt}
        ]
        
        \addplot[fill={rgb,255:red,255;green,196;blue,218}, draw=none] coordinates {(Compare positions,0.49) (Find duplicates,0.76) (Count,0.12) (Check association,0.80)};
        \addlegendentry{mistral-7b}
        
        \addplot[fill={rgb,255:red,250;green,98;blue,95}, draw=none] coordinates {(Compare positions,0.76) (Find duplicates,0.88) (Count,0.08) (Check association,0.70)};
        \addlegendentry{phi-3-small}
        
        \addplot[fill={rgb,255:red,255;green,218;blue,112}, draw=none] coordinates {(Compare positions,0.80) (Find duplicates,0.80) (Count,0.12) (Check association,0.52)};
        \addlegendentry{phi-3-medium}
        
        \addplot[fill={rgb,255:red,179;green,153;blue,212}, draw=none] coordinates {(Compare positions,0.60) (Find duplicates,0.80) (Count,0.04) (Check association,0.68)};
        \addlegendentry{gemma-2-9b}
        
        \addplot[fill={rgb,255:red,116;green,196;blue,118}, draw=none] coordinates {(Compare positions,0.75) (Find duplicates,0.80) (Count,0.16) (Check association,0.96)};
        \addlegendentry{llama-3.1-8b}
        
        
        \end{axis}
\end{tikzpicture}

==> figures/difference.tex <==
% \begin{figure}[h]
%     \centering
%     \includegraphics[width=0.92\columnwidth]{images/difference.png}
%     \caption{Results for \textbf{Spot the Differences }tasks.}
%     \label{fig:difference}
% \end{figure}

\begin{figure}[h]
\centering
\resizebox{0.9\columnwidth}{!}{
 \begin{tikzpicture}
        \begin{axis}[
            ybar,
            bar width=5pt,
            symbolic x coords={Compare two lists, Identify the odd group, Patch the difference},
            xtick=data,
            ymin=0, ymax=1.0,
            legend columns=4,
            legend style={at={(0.5,1.35)}, anchor=north, draw=black, font=\footnotesize},
            enlarge x limits=0.22,
            xticklabel style={rotate=10, anchor=center, yshift=-12pt},
            width=10cm, height=6cm,
        ]
        
        \addplot[fill={rgb,255:red,42;green,183;blue,202}, draw=none] coordinates {(Compare two lists,0.36) (Identify the odd group,0.78) (Patch the difference,0.37)};
        \addlegendentry{gpt-4-turbo}
        
        \addplot[fill={rgb,255:red,0;green,91;blue,150}, draw=none] coordinates {(Compare two lists,0.33) (Identify the odd group,0.87) (Patch the difference,0.89)};
        \addlegendentry{gpt-4o}
        
        \addplot[fill={rgb,255:red,173;green,216;blue,230}, draw=none] coordinates {(Compare two lists,0.29) (Identify the odd group,0.73) (Patch the difference,0.22)};
        \addlegendentry{gpt-4o-mini}
        
        \addplot[fill={rgb,255:red,254;green,138;blue,113}, draw=none] coordinates {(Compare two lists,0.32) (Identify the odd group,0.67) (Patch the difference,0.17)};
        \addlegendentry{cohere}
        
        \addplot[fill={rgb,255:red,255;green,196;blue,218}, draw=none] coordinates {(Compare two lists,0.24) (Identify the odd group,0.37) (Patch the difference,0.21)};
        \addlegendentry{mistral-7b}
        
        \addplot[fill={rgb,255:red,250;green,98;blue,95}, draw=none] coordinates {(Compare two lists,0.31) (Identify the odd group,0.52) (Patch the difference,0.55)};
        \addlegendentry{phi-3-small}
        
        \addplot[fill={rgb,255:red,255;green,218;blue,112}, draw=none] coordinates {(Compare two lists,0.30) (Identify the odd group,0.65) (Patch the difference,0.37)};
        \addlegendentry{phi-3-medium}
        
        \addplot[fill={rgb,255:red,179;green,153;blue,212}, draw=none] coordinates {(Compare two lists,0.24) (Identify the odd group,0.72) (Patch the difference,0.30)};
        \addlegendentry{gemma-2-9b}
        
        \addplot[fill={rgb,255:red,116;green,196;blue,118}, draw=none] coordinates {(Compare two lists,0.29) (Identify the odd group,0.70) (Patch the difference,0.74)};
        \addlegendentry{llama-3.1-8b}
        
        \end{axis}
    \end{tikzpicture}}
    \caption{Results for \textbf{Spot the Differences }tasks.}
    \label{fig:difference}
\end{figure}

==> figures/recall_black.tex <==

\begin{tikzpicture}
        \begin{axis}[
            ybar,
            bar width=6pt,
            symbolic x coords={Snapshot (words), Replace all, Overwrite positions, Snapshot (numbers), Functional updates},
            xtick=data,
            ymin=0, ymax=1.05,
            legend columns=4,
            legend style={at={(0.5,1.15)}, anchor=north, draw=black},
            enlarge x limits=0.13,
            xticklabel style={rotate=20, anchor=center, yshift=-12pt}
        ]
        
        \addplot[fill={rgb,255:red,42;green,183;blue,202}, draw=none] coordinates {(Snapshot (words),0.96) (Replace all,0.985) (Overwrite positions,0.645) (Snapshot (numbers),1.00) (Functional updates,0.72)};
        \addlegendentry{gpt-4-turbo}
        
        \addplot[fill={rgb,255:red,0;green,91;blue,150}, draw=none] coordinates {(Snapshot (words),1.00) (Replace all,0.99) (Overwrite positions,0.645) (Snapshot (numbers),1.00) (Functional updates,0.93)};
        \addlegendentry{gpt-4o}
        
        \addplot[fill={rgb,255:red,173;green,216;blue,230}, draw=none] coordinates {(Snapshot (words),1.00) (Replace all,0.84) (Overwrite positions,0.685) (Snapshot (numbers),1.00) (Functional updates,0.24)};
        \addlegendentry{gpt-4o-mini}
        
        \addplot[fill={rgb,255:red,254;green,138;blue,113}, draw=none] coordinates {(Snapshot (words),0.74) (Replace all,0.72) (Overwrite positions,0.63) (Snapshot (numbers),0.77) (Functional updates,0.29)};
        \addlegendentry{cohere}
        
        \end{axis}
\end{tikzpicture}

==> figures/recall_white.tex <==
    \begin{tikzpicture}
        \begin{axis}[
            ybar,
            bar width=5pt,
            symbolic x coords={Snapshot (words), Replace all, Overwrite positions, Snapshot (numbers), Functional updates},
            xtick=data,
            ymin=0, ymax=1.02,
            legend columns=3,
            legend style={at={(0.5,1.20)}, anchor=north, draw=black},
            enlarge x limits=0.12,
            xticklabel style={rotate=20, anchor=center, yshift=-12pt}
        ]
        
        \addplot[fill={rgb,255:red,255;green,196;blue,218}, draw=none] coordinates {(Snapshot (words),0.96) (Replace all,0.65) (Overwrite positions,0.67) (Snapshot (numbers),0.77) (Functional updates,0.16)};
        \addlegendentry{mistral-7b}
        
        \addplot[fill={rgb,255:red,250;green,98;blue,95}, draw=none] coordinates {(Snapshot (words),0.95) (Replace all,0.495) (Overwrite positions,0.61) (Snapshot (numbers),1.00) (Functional updates,0.07)};
        \addlegendentry{phi-3-small}
        
        \addplot[fill={rgb,255:red,255;green,218;blue,112}, draw=none] coordinates {(Snapshot (words),0.96) (Replace all,0.19) (Overwrite positions,0.645) (Snapshot (numbers),0.77) (Functional updates,0.06)};
        \addlegendentry{phi-3-medium}
        
        \addplot[fill={rgb,255:red,179;green,153;blue,212}, draw=none] coordinates {(Snapshot (words),0.91) (Replace all,0.865) (Overwrite positions,0.69) (Snapshot (numbers),0.54) (Functional updates,0.11)};
        \addlegendentry{gemma-2-9b}
        
        \addplot[fill={rgb,255:red,116;green,196;blue,118}, draw=none] coordinates {(Snapshot (words),1.00) (Replace all,0.77) (Overwrite positions,0.55) (Snapshot (numbers),1.00) (Functional updates,0.29)};
        \addlegendentry{llama-3.1-8b}
        
        \end{axis}
\end{tikzpicture}
